Counting Path Configurations in Parallel Diffusion

Parallel Diffusion is a variant of Chip-Firing introduced in 2018 by Duffy et al. In Parallel Diffusion, chips move from places of high concentration to places of low concentration through a discrete-time process. At each time step, every vertex sends a chip to each of its poorer neighbours, allowing for some vertices to perhaps fall into debt (represented by negative stack sizes). In their recent paper, Long and Narayanan proved a conjecture from the original paper by Duffy et al. that every Parallel Diffusion process eventually, after some pre-period, exhibits periodic behaviour. With this result, we are now able to count the number of these periods that exist up to a definition of isomorphism. We determine a recurrence relation for calculating this number for a path of any length. If $T_n$ is the number of configurations with period length 2 that can exist on $P_n$ up to isomorphism and $n$ is an integer greater than 4, we conclude that $T_n = 3T_{n-1} + 2T_{n-2} + T_{n-3} - T_{n-4}$.

==> (inline-ps-0) <==

	\textwidth= 5.00in
	\textheight= 7.4in
	\topmargin = 30pt
	\evensidemargin=0pt
	\oddsidemargin=55pt
	\headsep=17pt
	\parskip=.5pt
	\parindent=12pt
	
	
	
	
	


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

